Key4hep, a framework for future HEP experiments and its use in FCC

The road map to the FCC Feasibility Study Report, for submission to the next Update of the European Strategy for Particle Physics, will require detailed simulation and advanced reconstruction algorithms to explore and maximise the physics reach of proposed detector solutions. The optimisation process will require maximal flexibility in changing detector geometries, materials and sensitive areas, and efficient tools to quantify the overall performance. To synergise such developments the CEPC, CLIC, FCC, ILC and SCT communities have engaged in the commissioning of a `Turnkey Software Stack' (Key4hep), which would provide all the necessary ingredients, from simulation to analysis, for future experiments. This approach is based on the positive experience of the linear collider projects ILC and CLIC, which have developed and used a common software stack (iLCSoft) over the last decade. Key4hep aims to cover most, if not all, future linear and circular machines colliding leptons (electrons, muons), and hadrons. The common software ecosystem will facilitate writing specific components for experiments ensuring coherency and maximising the re-use of established solutions. Project-specific software frameworks will require adaptation to fully profit from the common software base. In this essay we present the status and plans for re-framing the FCC software framework, FCCSW, around Key4hep and discuss the challenges associated with the transition.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

